On perturbative quantum field theory with boundary

Boundary quantum field theory is investigated in the Lagrangian framework. Models are defined perturbatively around the Neumann boundary condition. The analyticity properties of the Green functions are analyzed: Landau equations, Cutkosky rules together with the Coleman-Norton interpretation are derived. Illustrative examples as well as argument for the equivalence with other perturbative expansions are presented.

==> boundprop.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{boundprop.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1215,430)(361,124)
\put(361,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$t,\vec{x}$}%
}}}
\put(361,434){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{a}%
}}}
\put(1441,434){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{b}%
}}}
\put(1306,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$t',\vec{x}'$}%
}}}
\put(1676,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{= 
$i\delta _{ab}\displaystyle\int \frac{dk}{\left(2\pi \right)^{D}}\frac{\mathrm{e}^{-ik\cdot (x-x')}}{k^{2}-m_{a}^{2}+i\varepsilon }$
}%
}}}
\end{picture}


==> boundvertex.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{boundvertex.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(585,795)(181,-61)
\put(361,614){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_1$}%
}}}
\put(121,479){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_2$}%
}}}
\put(316,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_M$}%
}}}
\put(766,614){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$a_1$}%
}}}
\put(766,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$a_N$}%
}}}
\put(1021,229){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$=-iu_{\alpha_1\dots\alpha_M ; a_1\dots a_N}$}%
}}}
\end{picture}


==> bulkdirect.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bulkdirect.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1440,430)(361,124)
\put(361,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$t,y,\vec{x}$}%
}}}
\put(361,434){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$\alpha$}%
}}}
\put(1441,434){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$\beta$}%
}}}
\put(1106,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$t',y',\vec{x}'$}%
}}}
\put(1801,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$=\displaystyle i\delta _{\alpha \beta }\int _{-\infty }^{\infty }\frac{d\kappa }{2\pi }\int \frac{dk}{(2\pi )^{D}}\frac{\mathrm{e}^{-ik\cdot (x-x')}}{k^{2}-\kappa ^{2}-M_{\alpha}^{2}+i\varepsilon }\mathrm{e}^{i\kappa (y-y')}$}%
}}}
\end{picture}


==> bulkvertex.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bulkvertex.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(675,885)(271,-151)
\put(316,569){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_1$}%
}}}
\put(541,614){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_2$}%
}}}
\put(856,479){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_3$}%
}}}
\put(946,209){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_4$}%
}}}
\put(271,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_M$}%
}}}
\put(1146,209){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$=-iv_{\alpha_1\dots\alpha_M}$}%
}}}
\end{picture}


==> mboundprop.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{boundprop.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1215,430)(361,124)
\put(361,434){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{a}%
}}}
\put(1441,434){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{b}%
}}}
\put(831,120){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$\omega,\vec{k}$}%
}}}
\put(1676,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{= 
$\displaystyle\frac{i\delta _{ab}}{\omega^2-\vec{k}^{2}-m_{a}^{2}+i\varepsilon }$
}%
}}}
\end{picture}


==> mboundvertex.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{boundvertex.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(585,795)(181,-61)
\put(361,614){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_1$}%
}}}
\put(121,479){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_2$}%
}}}
\put(316,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_M$}%
}}}
\put(766,614){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$a_1$}%
}}}
\put(766,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$a_N$}%
}}}
\put(1021,229){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$=-iu_{\alpha_1\dots\alpha_M ; a_1\dots a_N}(2\pi)^D\delta^{(D)}(\sum k)$}%
}}}
\end{picture}


==> mbulkdirect.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bulkdirect.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1440,430)(361,124)
\put(731,124){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$\Omega,\kappa,\vec{k}$}%
}}}
\put(361,434){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$\alpha$}%
}}}
\put(1441,434){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$\beta$}%
}}}
\put(1801,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$=\displaystyle\frac{i\delta _{\alpha \beta }}{\Omega^2-\vec{k}^{2}-\kappa ^{2}-M_{\alpha}^{2}+i\varepsilon }$}%
}}}
\end{picture}


==> mbulkvertex.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{mbulkvertex.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(675,885)(271,-151)
\put(316,569){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_1$}%
}}}
\put(541,614){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_2$}%
}}}
\put(856,479){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_3$}%
}}}
\put(946,209){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_4$}%
}}}
\put(271,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\alpha_M$}%
}}}
\put(1146,209){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$=-iv_{\alpha_1\dots\alpha_M}(2\pi)^D\delta^{(D)}(\sum k)\pi\delta(\sum' \kappa)$}%
}}}
\end{picture}


==> mreflectedbulk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{reflectedbulk.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1440,430)(361,124)
\put(731,124){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$\Omega,\kappa,\vec{k}$}%
}}}
\put(361,434){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$\alpha$}%
}}}
\put(1441,434){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$\beta$}%
}}}
\put(1801,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$=\displaystyle\frac{i\delta _{\alpha \beta }}{\Omega^2-\vec{k}^{2}-\kappa ^{2}-M_{\alpha}^{2}+i\varepsilon }$}%
}}}
\end{picture}


==> reflectedbulk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{reflectedbulk.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1440,430)(361,124)
\put(361,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$t,y,\vec{x}$}%
}}}
\put(361,434){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$\alpha$}%
}}}
\put(1441,434){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$\beta$}%
}}}
\put(1106,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$t',y',\vec{x}'$}%
}}}
\put(1801,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}{$=\displaystyle i\delta _{\alpha \beta }\int _{-\infty }^{\infty }\frac{d\kappa }{2\pi }\int \frac{dk}{(2\pi )^{D}}\frac{\mathrm{e}^{-ik\cdot (x-x')}}{k^{2}-\kappa ^{2}-m_{a}^{2}+i\varepsilon }\mathrm{e}^{i\kappa (y+y')}$}%
}}}
\end{picture}

